gen2seg: Generative Models Enable Generalizable Instance Segmentation

By pretraining to synthesize coherent images from perturbed inputs, generative models inherently learn to understand object boundaries and scene compositions. How can we repurpose these generative representations for general-purpose perceptual organization? We finetune Stable Diffusion and MAE (encoder+decoder) for category-agnostic instance segmentation using our instance coloring loss exclusively on a narrow set of object types (indoor furnishings and cars). Surprisingly, our models exhibit strong zero-shot generalization, accurately segmenting objects of types and styles unseen in finetuning. This holds even for MAE, which is pretrained on unlabeled ImageNet-1K only. When evaluated on unseen object types and styles, our best-performing models closely approach the heavily supervised SAM, and outperform it when segmenting fine structures and ambiguous boundaries. In contrast, existing promptable segmentation architectures or discriminatively pretrained models fail to generalize. This suggests that generative models learn an inherent grouping mechanism that transfers across categories and domains, even without internet-scale pretraining. Please see our website for additional qualitative figures, code, and a demo.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c}
        \toprule
        Image & DINO-B & MAE-B & MAE-H & SD (10 Classes) & SD & SAM \\
        \midrule
        \includegraphics[width=0.14\textwidth]{figures/coco/000000326128.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000326128_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000326128_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000326128_mae.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000326128_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000326128_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000326128_sam.jpg} \\

        \includegraphics[width=0.14\textwidth]{figures/coco/000000107554.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000107554_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000107554_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000107554_mae.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000107554_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000107554_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000107554_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/coco/000000358427.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000358427_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000358427_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000358427_mae.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000358427_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000358427_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000358427_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/coco/000000121673.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000121673_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000121673_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000121673_mae.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000121673_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000121673_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000121673_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/coco/000000230166.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000230166_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000230166_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000230166_mae.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000230166_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000230166_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000230166_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/coco/000000360137.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000360137_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000360137_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000360137_mae.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000360137_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000360137_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000360137_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/coco/000000523957.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000523957_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000523957_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000523957_mae.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000523957_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000523957_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000523957_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/coco/000000426372.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000426372_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000426372_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000426372_mae.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000426372_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000426372_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000426372_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/coco/000000573258.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000573258_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000573258_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000573258_mae.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000573258_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000573258_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000573258_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/coco/000000477805.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000477805_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000477805_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000477805_mae.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000477805_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000477805_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000477805_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/coco/000000341681.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000341681_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000341681_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000341681_mae.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000341681_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000341681_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/coco/000000341681_sam.jpg} \\        
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c}
        \toprule
        Image & DINO-B & MAE-B & MAE-H & SD (10 Classes) & SD & SAM \\
        \midrule
        \includegraphics[width=0.14\textwidth]{figures/dram/1879_215823.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1879_215823_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1879_215823_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1879_215823_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1879_215823_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1879_215823_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1879_215823_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/dram/1912_345901.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1912_345901_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1912_345901_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1912_345901_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1912_345901_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1912_345901_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1912_345901_sam.jpg} \\

        \includegraphics[width=0.14\textwidth]{figures/dram/1889_206266.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1889_206266_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1889_206266_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1889_206266_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1889_206266_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1889_206266_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1889_206266_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/dram/30473.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/30473_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/30473_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/30473_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/30473_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/30473_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/30473_sam.jpg} \\

        \includegraphics[width=0.14\textwidth]{figures/dram/1890_206331.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_206331_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_206331_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_206331_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_206331_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_206331_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_206331_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/dram/hohes-alter-ii-alte-frau-sich-aufw-rmend-1885.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/hohes-alter-ii-alte-frau-sich-aufw-rmend-1885_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/hohes-alter-ii-alte-frau-sich-aufw-rmend-1885_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/hohes-alter-ii-alte-frau-sich-aufw-rmend-1885_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/hohes-alter-ii-alte-frau-sich-aufw-rmend-1885_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/hohes-alter-ii-alte-frau-sich-aufw-rmend-1885_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/hohes-alter-ii-alte-frau-sich-aufw-rmend-1885_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_215520.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_215520_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_215520_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_215520_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_215520_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_215520_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/1890_215520_sam.jpg} \\

        \includegraphics[width=0.14\textwidth]{figures/dram/sunny-morning-cows-at-lanyon-1916.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/sunny-morning-cows-at-lanyon-1916_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/sunny-morning-cows-at-lanyon-1916_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/sunny-morning-cows-at-lanyon-1916_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/sunny-morning-cows-at-lanyon-1916_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/sunny-morning-cows-at-lanyon-1916_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/dram/sunny-morning-cows-at-lanyon-1916_sam.jpg} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c}
        \toprule
        Image & DINO-B & MAE-B & MAE-H & SD (10 Classes) & SD & SAM \\
        \midrule
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_33052ab8-d0af-414c-8655-3046c6990f3c_10050.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_33052ab8-d0af-414c-8655-3046c6990f3c_10050_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_33052ab8-d0af-414c-8655-3046c6990f3c_10050_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_33052ab8-d0af-414c-8655-3046c6990f3c_10050_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_33052ab8-d0af-414c-8655-3046c6990f3c_10050_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_33052ab8-d0af-414c-8655-3046c6990f3c_10050_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_33052ab8-d0af-414c-8655-3046c6990f3c_10050_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_526d389b-a187-4c63-a5c6-c36bd66266b6_4950.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_526d389b-a187-4c63-a5c6-c36bd66266b6_4950_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_526d389b-a187-4c63-a5c6-c36bd66266b6_4950_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_526d389b-a187-4c63-a5c6-c36bd66266b6_4950_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_526d389b-a187-4c63-a5c6-c36bd66266b6_4950_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_526d389b-a187-4c63-a5c6-c36bd66266b6_4950_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_526d389b-a187-4c63-a5c6-c36bd66266b6_4950_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_70d5b21a-832a-4f4d-af82-807731a08ece_21900.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_70d5b21a-832a-4f4d-af82-807731a08ece_21900_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_70d5b21a-832a-4f4d-af82-807731a08ece_21900_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_70d5b21a-832a-4f4d-af82-807731a08ece_21900_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_70d5b21a-832a-4f4d-af82-807731a08ece_21900_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_70d5b21a-832a-4f4d-af82-807731a08ece_21900_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_70d5b21a-832a-4f4d-af82-807731a08ece_21900_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_7989f7d6-cfc7-423d-829d-267456132dbd_4650.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_7989f7d6-cfc7-423d-829d-267456132dbd_4650_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_7989f7d6-cfc7-423d-829d-267456132dbd_4650_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_7989f7d6-cfc7-423d-829d-267456132dbd_4650_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_7989f7d6-cfc7-423d-829d-267456132dbd_4650_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_7989f7d6-cfc7-423d-829d-267456132dbd_4650_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_7989f7d6-cfc7-423d-829d-267456132dbd_4650_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_817170ad-1f3b-44b1-9772-fe914fa17f30_106200.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_817170ad-1f3b-44b1-9772-fe914fa17f30_106200_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_817170ad-1f3b-44b1-9772-fe914fa17f30_106200_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_817170ad-1f3b-44b1-9772-fe914fa17f30_106200_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_817170ad-1f3b-44b1-9772-fe914fa17f30_106200_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_817170ad-1f3b-44b1-9772-fe914fa17f30_106200_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_817170ad-1f3b-44b1-9772-fe914fa17f30_106200_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_a7269289-c6ff-4022-a1a5-10b9341ae93e_16200.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_a7269289-c6ff-4022-a1a5-10b9341ae93e_16200_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_a7269289-c6ff-4022-a1a5-10b9341ae93e_16200_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_a7269289-c6ff-4022-a1a5-10b9341ae93e_16200_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_a7269289-c6ff-4022-a1a5-10b9341ae93e_16200_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_a7269289-c6ff-4022-a1a5-10b9341ae93e_16200_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_a7269289-c6ff-4022-a1a5-10b9341ae93e_16200_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_d3075d27-12e9-40ec-9066-cb381eed8aa6_3600.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_d3075d27-12e9-40ec-9066-cb381eed8aa6_3600_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_d3075d27-12e9-40ec-9066-cb381eed8aa6_3600_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_d3075d27-12e9-40ec-9066-cb381eed8aa6_3600_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_d3075d27-12e9-40ec-9066-cb381eed8aa6_3600_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_d3075d27-12e9-40ec-9066-cb381eed8aa6_3600_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/ego4d_d3075d27-12e9-40ec-9066-cb381eed8aa6_3600_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P02_133_frame_0000000451.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P02_133_frame_0000000451_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P02_133_frame_0000000451_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P02_133_frame_0000000451_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P02_133_frame_0000000451_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P02_133_frame_0000000451_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P02_133_frame_0000000451_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P09_04_frame_0000003601.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P09_04_frame_0000003601_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P09_04_frame_0000003601_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P09_04_frame_0000003601_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P09_04_frame_0000003601_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P09_04_frame_0000003601_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/epic_P09_04_frame_0000003601_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/escape_S04_long_cut_14460.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/escape_S04_long_cut_14460_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/escape_S04_long_cut_14460_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/escape_S04_long_cut_14460_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/escape_S04_long_cut_14460_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/escape_S04_long_cut_14460_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/escape_S04_long_cut_14460_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_draw_paper_RGB_draw_paper_wyy_2_151.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_draw_paper_RGB_draw_paper_wyy_2_151_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_draw_paper_RGB_draw_paper_wyy_2_151_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_draw_paper_RGB_draw_paper_wyy_2_151_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_draw_paper_RGB_draw_paper_wyy_2_151_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_draw_paper_RGB_draw_paper_wyy_2_151_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_draw_paper_RGB_draw_paper_wyy_2_151_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_sweep_floor_RGB_sweep_floor_lzy_3_96.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_sweep_floor_RGB_sweep_floor_lzy_3_96_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_sweep_floor_RGB_sweep_floor_lzy_3_96_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_sweep_floor_RGB_sweep_floor_lzy_3_96_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_sweep_floor_RGB_sweep_floor_lzy_3_96_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_sweep_floor_RGB_sweep_floor_lzy_3_96_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ego-sampled/thu_sweep_floor_RGB_sweep_floor_lzy_3_96_sam.jpg} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c}
        \toprule
        Image & DINO-B & MAE-B & MAE-H & SD (10 Classes) & SD & SAM \\
        \midrule
  
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/19.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/19_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/19_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/19_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/19_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/19_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/19_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/231.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/231_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/231_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/231_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/231_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/231_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/231_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/244.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/244_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/244_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/244_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/244_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/244_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/244_sam.jpg} \\

        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/291.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/291_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/291_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/291_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/291_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/291_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/291_sam.jpg} \\

        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/392.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/392_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/392_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/392_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/392_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/392_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/392_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/383.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/383_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/383_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/383_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/383_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/383_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/383_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/10_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/10_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/10_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/10_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/10_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/10_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/441.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/441_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/441_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/441_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/441_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/441_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/441_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/50.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/50_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/50_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/50_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/50_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/50_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/ishape-sampled/50_sam.jpg} \\

        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c}
        \toprule
        Image & DINO-B & MAE-B & MAE-H & SD (10 Classes) & SD & SAM \\
        \midrule

        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01283.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01283_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01283_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01283_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01283_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01283_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01283_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01850.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01850_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01850_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01850_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01850_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01850_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy01850_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy03686.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy03686_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy03686_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy03686_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy03686_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy03686_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy03686_sam.jpg} \\

        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00144.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00144_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00144_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00144_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00144_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00144_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00144_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy04351.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy04351_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy04351_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy04351_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy04351_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy04351_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy04351_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy05952.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy05952_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy05952_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy05952_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy05952_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy05952_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy05952_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy07652.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy07652_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy07652_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy07652_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy07652_sd-10.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy07652_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy07652_sam.jpg} \\
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060_dino.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060_mae-b.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060_mae-h.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060_sd-10.jpg}&
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060_sd.jpg} &
        \includegraphics[width=0.14\textwidth]{figures/pidray-sampled/xray_easy00060_sam.jpg} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c}
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image.jpg}\hspace{-0.31cm} &
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_dino-b.jpg}
        \multirow{1}{*}[2.3cm]{\rotatebox{270}{DINO-B}} \\

        \multirow{1}{*}[2.6cm]{\rotatebox{90}{MAE-H (5 classes)}}
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_mae-5.jpg} &
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_mae-b.jpg}
        \multirow{1}{*}[2.3cm]{\rotatebox{270}{MAE-B}} \\

        \multirow{1}{*}[2.8cm]{\rotatebox{90}{MAE-H (10 classes)}}
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_mae-10.jpg} &
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_mae-h.jpg}
        \multirow{1}{*}[2.3cm]{\rotatebox{270}{MAE-H}} \\

        \multirow{1}{*}[2.6cm]{\rotatebox{90}{MAE-H (COCO)}}
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_mae-coco.jpg} &
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_mae-clevrtex.jpg}
        \multirow{1}{*}[2.9cm]{\rotatebox{270}{MAE-H (ClevrTex)}} \\

        \multirow{1}{*}[2.3cm]{\rotatebox{90}{SD (COCO)}}
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_sd-coco.jpg} &
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_sd-clevrtex.jpg}
        \multirow{1}{*}[2.6cm]{\rotatebox{270}{SD (ClevrTex)}} \\

        \multirow{1}{*}[2.3cm]{\rotatebox{90}{SD (5 classes)}}
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_sd-5.jpg} &
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_sd-10.jpg}
        \multirow{1}{*}[2.6cm]{\rotatebox{270}{SD (10 classes)}} \\

        \multirow{1}{*}[1.7cm]{\rotatebox{90}{SD}}
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_sd.jpg} &
        \includegraphics[width=0.33\textwidth]{figures/highres/1/image_sam.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{SAM}} \\
    \end{tabular}
\begin{tabular}{c c c c}
        \begin{tabular}{c}
            \vspace{0.3cm}\includegraphics[height=0.22\textheight]{figures/highres/2/image.jpg} \\
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/2/image_dino-b.jpg} \\
            \scriptsize DINO-B
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/2/image_mae-b.jpg} \\
            \scriptsize MAE-B
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/2/image_mae-h.jpg} \\
            \scriptsize MAE-H
        \end{tabular} \\[2pt]
        
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/2/image_mae-5.jpg} \\
            \scriptsize MAE-H (5 classes)
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/2/image_mae-10.jpg} \\
            \scriptsize MAE-H (10 classes)
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/2/image_mae-clevrtex.jpg} \\
            \scriptsize MAE-H (ClevrTex)
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/2/image_mae-coco.jpg} \\
            \scriptsize MAE-H (COCO)
        \end{tabular} \\[2pt]
        
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/2/image_sd-5.jpg} \\
            \scriptsize SD (5 classes)
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/2/image_sd-10.jpg} \\
            \scriptsize SD (10 classes)
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/2/image_sd-clevrtex.jpg} \\
            \scriptsize SD (ClevrTex)
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/2/image_sd-coco.jpg} \\
            \scriptsize SD (COCO)
        \end{tabular} \\[2pt]
        
        \multicolumn{4}{c}{
            \begin{tabular}{c c}
                \begin{tabular}{c}
                    \includegraphics[height=0.22\textheight]{figures/highres/2/image_sd.jpg} \\
                    \scriptsize SD
                \end{tabular} \hspace{0.02\textwidth} &
                \begin{tabular}{c}
                    \includegraphics[height=0.22\textheight]{figures/highres/2/image_sam.jpg} \\
                    \scriptsize SAM
                \end{tabular}
            \end{tabular}
        } \\
    \end{tabular}
\begin{tabular}{c c}
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image.jpg}\hspace{-0.35cm} &
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_dino-b.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{DINO-B}} \\

        \multirow{1}{*}[2.6cm]{\rotatebox{90}{MAE-H (5 classes)}}
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_mae-5.jpg} &
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_mae-b.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{MAE-B}} \\

        \multirow{1}{*}[2.7cm]{\rotatebox{90}{MAE-H (10 classes)}}
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_mae-10.jpg} &
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_mae-h.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{MAE-H}} \\

        \multirow{1}{*}[2.6cm]{\rotatebox{90}{MAE-H (COCO)}}
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_mae-coco.jpg} &
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_mae-clevrtex.jpg}
        \multirow{1}{*}[2.9cm]{\rotatebox{270}{MAE-H (ClevrTex)}} \\

        \multirow{1}{*}[2.3cm]{\rotatebox{90}{SD (COCO)}}
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_sd-coco.jpg} &
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_sd-clevrtex.jpg}
        \multirow{1}{*}[2.6cm]{\rotatebox{270}{SD (ClevrTex)}} \\

        \multirow{1}{*}[2.3cm]{\rotatebox{90}{SD (5 classes)}}
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_sd-5.jpg} &
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_sd-10.jpg}
        \multirow{1}{*}[2.6cm]{\rotatebox{270}{SD (10 classes)}} \\

        \multirow{1}{*}[1.6cm]{\rotatebox{90}{SD}}
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_sd.jpg} &
        \includegraphics[width=0.38\textwidth]{figures/highres/3/image_sam.jpg}
        \multirow{1}{*}[2.0cm]{\rotatebox{270}{SAM}} \\
    \end{tabular}
\begin{tabular}{c c}
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image.jpg}\hspace{-0.35cm} &
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_dino-b.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{DINO-B}} \\

        \multirow{1}{*}[2.6cm]{\rotatebox{90}{MAE-H (5 classes)}}
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_mae-5.jpg} &
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_mae-b.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{MAE-B}} \\

        \multirow{1}{*}[2.7cm]{\rotatebox{90}{MAE-H (10 classes)}}
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_mae-10.jpg} &
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_mae-h.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{MAE-H}} \\

        \multirow{1}{*}[2.6cm]{\rotatebox{90}{MAE-H (COCO)}}
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_mae-coco.jpg} &
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_mae-clevrtex.jpg}
        \multirow{1}{*}[2.9cm]{\rotatebox{270}{MAE-H (ClevrTex)}} \\

        \multirow{1}{*}[2.3cm]{\rotatebox{90}{SD (COCO)}}
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_sd-coco.jpg} &
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_sd-clevrtex.jpg}
        \multirow{1}{*}[2.6cm]{\rotatebox{270}{SD (ClevrTex)}} \\

        \multirow{1}{*}[2.3cm]{\rotatebox{90}{SD (5 classes)}}
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_sd-5.jpg} &
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_sd-10.jpg}
        \multirow{1}{*}[2.6cm]{\rotatebox{270}{SD (10 classes)}} \\

        \multirow{1}{*}[1.6cm]{\rotatebox{90}{SD}}
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_sd.jpg} &
        \includegraphics[width=0.29\textwidth]{figures/highres/4/image_sam.jpg}
        \multirow{1}{*}[2.0cm]{\rotatebox{270}{SAM}} \\
    \end{tabular}

    \caption{Qualitative comparison of all models on a challenging, in-the-wild image.}
    \label{fig:big4}
\end{figure*}

\begin{figure*}
    \centering
    \setlength{\tabcolsep}{1pt}

    \begin{tabular}{c c}
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image.jpg}\hspace{-0.35cm} &
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_dino-b.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{DINO-B}} \\

        \multirow{1}{*}[2.6cm]{\rotatebox{90}{MAE-H (5 classes)}}
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_mae-5.jpg} &
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_mae-b.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{MAE-B}} \\

        \multirow{1}{*}[2.7cm]{\rotatebox{90}{MAE-H (10 classes)}}
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_mae-10.jpg} &
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_mae-h.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{MAE-H}} \\

        \multirow{1}{*}[2.6cm]{\rotatebox{90}{MAE-H (COCO)}}
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_mae-coco.jpg} &
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_mae-clevrtex.jpg}
        \multirow{1}{*}[2.9cm]{\rotatebox{270}{MAE-H (ClevrTex)}} \\

        \multirow{1}{*}[2.3cm]{\rotatebox{90}{SD (COCO)}}
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_sd-coco.jpg} &
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_sd-clevrtex.jpg}
        \multirow{1}{*}[2.6cm]{\rotatebox{270}{SD (ClevrTex)}} \\

        \multirow{1}{*}[2.3cm]{\rotatebox{90}{SD (5 classes)}}
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_sd-5.jpg} &
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_sd-10.jpg}
        \multirow{1}{*}[2.6cm]{\rotatebox{270}{SD (10 classes)}} \\

        \multirow{1}{*}[1.6cm]{\rotatebox{90}{SD}}
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_sd.jpg} &
        \includegraphics[width=0.45\textwidth]{figures/highres/5/image_sam.jpg}
        \multirow{1}{*}[2.0cm]{\rotatebox{270}{SAM}} \\
    \end{tabular}

    \caption{Qualitative comparison of all models on a challenging, in-the-wild image.}
    \label{fig:big5}
\end{figure*}

\begin{figure*}
    \centering
    \setlength{\tabcolsep}{1pt}

    \begin{tabular}{c c c c}
        \begin{tabular}{c}
            \vspace{0.3cm}\includegraphics[height=0.22\textheight]{figures/highres/6/image.jpg} \\
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/6/image_dino-b.jpg} \\
            \scriptsize DINO-B
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/6/image_mae-b.jpg} \\
            \scriptsize MAE-B
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/6/image_mae-h.jpg} \\
            \scriptsize MAE-H
        \end{tabular} \\[2pt]
        
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/6/image_mae-5.jpg} \\
            \scriptsize MAE-H (5 classes)
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/6/image_mae-10.jpg} \\
            \scriptsize MAE-H (10 classes)
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/6/image_mae-clevrtex.jpg} \\
            \scriptsize MAE-H (ClevrTex)
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/6/image_mae-coco.jpg} \\
            \scriptsize MAE-H (COCO)
        \end{tabular} \\[2pt]
        
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/6/image_sd-5.jpg} \\
            \scriptsize SD (5 classes)
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/6/image_sd-10.jpg} \\
            \scriptsize SD (10 classes)
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/6/image_sd-clevrtex.jpg} \\
            \scriptsize SD (ClevrTex)
        \end{tabular} &
        \begin{tabular}{c}
            \includegraphics[height=0.22\textheight]{figures/highres/6/image_sd-coco.jpg} \\
            \scriptsize SD (COCO)
        \end{tabular} \\[2pt]
        
        \multicolumn{4}{c}{
            \begin{tabular}{c c}
                \begin{tabular}{c}
                    \includegraphics[height=0.22\textheight]{figures/highres/6/image_sd.jpg} \\
                    \scriptsize SD
                \end{tabular} \hspace{0.02\textwidth} &
                \begin{tabular}{c}
                    \includegraphics[height=0.22\textheight]{figures/highres/6/image_sam.jpg} \\
                    \scriptsize SAM
                \end{tabular}
            \end{tabular}
        } \\
    \end{tabular}

    \caption{Qualitative comparison of all models on a challenging, in-the-wild image.}
    \label{fig:big6}
\end{figure*}

\begin{figure*}
    \centering
    \setlength{\tabcolsep}{1pt}

    \begin{tabular}{c c}
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image.jpg}\hspace{-0.35cm} &
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_dino-b.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{DINO-B}} \\

        \multirow{1}{*}[2.6cm]{\rotatebox{90}{MAE-H (5 classes)}}
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_mae-5.jpg} &
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_mae-b.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{MAE-B}} \\

        \multirow{1}{*}[2.7cm]{\rotatebox{90}{MAE-H (10 classes)}}
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_mae-10.jpg} &
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_mae-h.jpg}
        \multirow{1}{*}[2.1cm]{\rotatebox{270}{MAE-H}} \\

        \multirow{1}{*}[2.6cm]{\rotatebox{90}{MAE-H (COCO)}}
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_mae-coco.jpg} &
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_mae-clevrtex.jpg}
        \multirow{1}{*}[2.9cm]{\rotatebox{270}{MAE-H (ClevrTex)}} \\

        \multirow{1}{*}[2.3cm]{\rotatebox{90}{SD (COCO)}}
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_sd-coco.jpg} &
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_sd-clevrtex.jpg}
        \multirow{1}{*}[2.6cm]{\rotatebox{270}{SD (ClevrTex)}} \\

        \multirow{1}{*}[2.3cm]{\rotatebox{90}{SD (5 classes)}}
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_sd-5.jpg} &
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_sd-10.jpg}
        \multirow{1}{*}[2.6cm]{\rotatebox{270}{SD (10 classes)}} \\

        \multirow{1}{*}[1.6cm]{\rotatebox{90}{SD}}
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_sd.jpg} &
        \includegraphics[width=0.3\textwidth]{figures/highres/7/image_sam.jpg}
        \multirow{1}{*}[2.0cm]{\rotatebox{270}{SAM}} \\
    \end{tabular}
